Optimizing Bit-Serial Matrix Multiplication for Reconfigurable Computing

Matrix-matrix multiplication is a key computational kernel for numerous applications in science and engineering, with ample parallelism and data locality that lends itself well to high-performance implementations. Many matrix multiplication-dependent applications can use reduced-precision integer or fixed-point representations to increase their performance and energy efficiency while still offering adequate quality of results. However, precision requirements may vary between different application phases or depend on input data, rendering constant-precision solutions ineffective. BISMO, a vectorized bit-serial matrix multiplication overlay for reconfigurable computing, previously utilized the excellent binary-operation performance of FPGAs to offer a matrix multiplication performance that scales with required precision and parallelism. We show how BISMO can be scaled up on Xilinx FPGAs using an arithmetic architecture that better utilizes 6-LUTs. The improved BISMO achieves a peak performance of 15.4 binary TOPS on the Ultra96 board with a Xilinx UltraScale+ MPSoC.

==> figures/compress32.pgf <==
\usetikzlibrary{circuits.logic.US}
\begin{tikzpicture}[circuit logic US,scale=1,line width=1.4pt,style={font=\sffamily}]

% Stage #1
\foreach \i in {-1,...,9} {
	\draw (0,\i) node[fill,circle,minimum height=14] {} -- (1, \i) node[fill,circle,minimum height=14] {};
}
\draw (0.5,-1) node{/};
\draw[black,rounded corners=12](-.4,1.6)rectangle(.4,7.4);
\draw[black,rounded corners=12](-.4,-.4) -- ++(1.8,0) -- ++(0,4.8) -- ++(-.8,0) -- ++(0,-3) -- ++(-1,0) -- cycle;
\draw[black,rounded corners=12](-.4,9.4) -- ++(1.8,0) -- ++(0,-4.8) -- ++(-.8,0) -- ++(0,3) -- ++(-1,0) -- cycle;
\draw(-3.5,-1.5) -- ++(5,0);

% Stage #2
\foreach \i in {-2,-4} {
	\draw (-1,\i) node[fill,circle,minimum height=14] {}
		-- (1, \i) node[fill,circle,minimum height=14] {};
	\draw (0,\i) node[fill,circle,minimum height=14] {}
		-- (0, \i-1) node[fill,circle,minimum height=14] {};
}
\draw (-2,-6) node[fill,circle,minimum height=14] {}
	-- ++(1, 0) node[fill,circle,minimum height=14] {}
	-- ++(1, 0) node[fill,circle,minimum height=14] {};
\draw (0,-7) node[fill,circle,minimum height=14] {};
\draw (1,-7) node[fill,circle,minimum height=14] {};
\draw[black,rounded corners=12](-1.4,-1.6) -- ++(1.8,0) -- ++(0,-4.8) -- ++(-.8,0) -- ++(0,2) -- ++(-1,0) -- cycle;
\draw(-3.5,-7.5) -- ++(5,0);

% Stage #3
\draw (-2,-8) node[fill,circle,minimum height=14] {}
	-- (0, -8) node[fill,circle,minimum height=14] {};
\draw (-1,-8) node[fill,circle,minimum height=14] {}
	-- (-1, -9) node[fill,circle,minimum height=14] {};
\foreach \i in {-8,...,-10} \draw (1,\i) node[fill,circle,minimum height=14] {};
\foreach \i in {-2,...,0} \draw (\i,-10) node[fill,circle,minimum height=14] {};

% CPA
\draw(-3.4,-11.4)rectangle++(.8,.8) node[midway] {HA};
\draw(-2.4,-11.4)rectangle++(.8,.8) node[midway] {TE};
\draw(-1.4,-11.4)rectangle++(.8,.8) node[midway] {TE};
\draw(-.4,-11.4)rectangle++(.8,.8) node[midway] {FA};
\draw(.6,-11.4)rectangle++(.8,.8) node[midway] {FA};
\draw (1.4,-11.2) -- +(.4,0) |- (1,-10);
\foreach \i in {-3,-2} \draw (\i+.4,-10.8) -- +(.2,0);
\foreach \i in {-3,...,0} \draw (\i+.4,-11.2) -- +(.2,0);
\foreach \i in {-3,...,1} \draw (\i,-11.4) -- +(0,-0.4);
\draw (-3.4,-11) -| +(-.4,-.8);
%\draw (-2.4,-12.2) -| +(-.4,-.6);
\end{tikzpicture}


==> figures/csa.pgf <==
\begin{tikzpicture}[scale=.5,line width=1pt,style={font=\sffamily}]
  \foreach \x in {0,1,2,3,4,5,6,7,11} {
    \foreach \y in {-1,0,1,2}
      \filldraw(\x,\y) circle(.26);
    \filldraw(\x-1,-2) circle(.26);
    \draw[black,rounded corners=6](\x-.4,-0.4) rectangle(\x+.4,2.4);
    \draw [ultra thick] (\x,-1) -- (\x-1,-2);
  }
  \draw (-1.5,-0.6) -- (7.5,-0.6);
  \draw (9,-3) -- (9,3);
  \draw (9.5,-0.6) -- (11.5,-0.6);
  \draw (13,-1.4) rectangle (15, .4) node [midway] {\huge FA};
  \draw[->] (11,2) -- (14.5,2) -- (14.5,.4);
  \draw[->] (11,1) -- (12,1) -- (12,1.5) -- (14,1.5) -- (14,.4);
  \draw[->] (11,0) -- (12.5,0) -- (12.5,1) -- (13.5,1) -- (13.5,.4);
  \draw (13.5,-1.4) -- (13.5,-2.5) -- (10,-2.5) -- (10,-2);
  \draw (14.5,-1.4) -- (14.5,-2) -- (11,-2) -- (11,-1);
\end{tikzpicture}

==> figures/precompress.pgf <==
\usetikzlibrary{circuits.logic.US}
\begin{tikzpicture}[circuit logic US,scale=.8,line width=1.4pt,style={font=\sffamily}]
% AND Gates and FA
\node at(1.75,1.5) {\Large $\vdots$};
\foreach \y in {0,1,2} {
	\node[and gate,minimum height=36] (and\y) at (0.2,-1.5*\y) {};
	\draw ([yshift= 2]and\y.input 1) -- +(-.8,0) node[left] {$a_{3i+\y}$};
	\draw ([yshift=-2]and\y.input 2) -- +(-.8,0) node[left] {$b_{3i+\y}$};
	\draw (and\y.output) -- (2.5,-1.5*\y) node[lightgray] (p\y) [fill,circle,minimum height=14] {}
		 -- +(1,0) |- (4.1,-1-.5*\y);
}
\draw[lightgray,rounded corners=12]($(p0)+(.5,.5)$) rectangle($(p2)-(.5,.5)$);
\draw (4.1,-2.3) rectangle +(1.8,1.6) node[midway] {\Huge FA};
\draw[thin] (-1,.9) rectangle +(7.2, -4.8) node[below right,xshift=-16] {$2\times$ 6-LUT};
\draw[thin,gray,dotted] (-.9,.8) rectangle +(7.2, -4.8);
\node at(1.75,-4.2) {\Large $\vdots$};

% Reduced Output
\draw[line width=2pt](0,-5) -- (3.5,-5);
\node at(1.75,-5.4) {\Large $\vdots$};
\foreach \i in {0,1} {
	\draw (5.3-.6*\i,-2.3) -- +(0,-3.8+.25*\i) -| (2.5-1.5*\i,-6.6) node[lightgray] (p) [fill,circle,minimum height=14] {};
}
\draw[lightgray] (2.5,-6.6) -- (1,-6.6);
\node at(1.75,-7.2) {\Large $\vdots$};
\end{tikzpicture}

